Outline of the Wang-Zahl proof of the Kakeya conjecture in $\mathbb{R}^3$

We give a detailed outline of the proof that the Kakeya conjecture follows from the sticky case. This proof is due to Wang and Zahl and appears in a recent paper. The sticky case was proven in earlier work of Wang-Zahl, building on an approach suggested by Katz-Tao.

==> tube_intersect_ball_two_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7591697842349296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (272.96,42.94) -- (149.17,235.18) -- (144.96,232.47) -- (268.75,40.24) -- cycle ;
%Shape: Rectangle [id:dp6388722023778087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (264.17,35.13) -- (163.44,240.39) -- (158.95,238.18) -- (259.68,32.92) -- cycle ;
%Shape: Rectangle [id:dp28865438102063234] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (293.43,217.98) -- (152.57,37.88) -- (156.51,34.8) -- (297.37,214.9) -- cycle ;
%Shape: Rectangle [id:dp4410627855113948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (303.7,212.25) -- (142.96,49.65) -- (146.51,46.13) -- (307.25,208.74) -- cycle ;
%Shape: Rectangle [id:dp6662668338270908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (231.25,240.32) -- (211.01,12.57) -- (215.99,12.13) -- (236.23,239.87) -- cycle ;
%Shape: Rectangle [id:dp7548307060588242] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (242.99,241.09) -- (196.55,17.22) -- (201.44,16.2) -- (247.89,240.08) -- cycle ;
%Shape: Rectangle [id:dp9061805981959614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (128.16,156) -- (352.35,111.08) -- (353.33,115.98) -- (129.15,160.9) -- cycle ;
%Shape: Rectangle [id:dp25466458597383934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.48 ] (128.67,167.75) -- (346.16,97.21) -- (347.7,101.96) -- (130.21,172.5) -- cycle ;
%Shape: Circle [id:dp7523288379282599] 
\draw   (184,138.17) .. controls (184,113.22) and (204.22,93) .. (229.17,93) .. controls (254.11,93) and (274.33,113.22) .. (274.33,138.17) .. controls (274.33,163.11) and (254.11,183.33) .. (229.17,183.33) .. controls (204.22,183.33) and (184,163.11) .. (184,138.17) -- cycle ;
%Shape: Rectangle [id:dp5484623733256497] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (194.76,159.24) -- (231.82,94.56) -- (235.29,96.55) -- (198.23,161.22) -- cycle ;
%Shape: Rectangle [id:dp5707879185823016] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (205.65,101.71) -- (262.81,167.46) -- (259.79,170.08) -- (202.63,104.33) -- cycle ;
%Shape: Rectangle [id:dp7882106040873192] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (220.84,95) -- (233.04,181.26) -- (229.08,181.82) -- (216.88,95.56) -- cycle ;
%Shape: Rectangle [id:dp16500843103454932] 
\draw  [color={rgb, 255:red, 220; green, 50; blue, 71 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 50; blue, 71 }  ,fill opacity=0.41 ] (271.48,129.82) -- (187.06,151.34) -- (186.07,147.47) -- (270.49,125.95) -- cycle ;




\end{tikzpicture}

